On the Theory of Structural Subtyping

We show that the first-order theory of structural subtyping of non-recursive types is decidable. Let $\Sigma$ be a language consisting of function symbols (representing type constructors) and $C$ a decidable structure in the relational language $L$ containing a binary relation $\leq$. $C$ represents primitive types; $\leq$ represents a subtype ordering. We introduce the notion of $\Sigma$-term-power of $C$, which generalizes the structure arising in structural subtyping. The domain of the $\Sigma$-term-power of $C$ is the set of $\Sigma$-terms over the set of elements of $C$. We show that the decidability of the first-order theory of $C$ implies the decidability of the first-order theory of the $\Sigma$-term-power of $C$. Our decision procedure makes use of quantifier elimination for term algebras and Feferman-Vaught theorem. Our result implies the decidability of the first-order theory of structural subtyping of non-recursive types.

==> scheme.tex <==
\newcommand{\selfLoop}[9]{
\qbezier(#1,#4)(#1,#5)(#3,#5)
\qbezier(#3,#5)(#2,#5)(#2,#4)
\qbezier(#2,#4)(#2,#6)(#3,#6)
\put(#3,#6){\vector(#7,#8){0.0}}
\put(#2,#5){#9}
}

{\scriptsize
\setlength{\unitlength}{0.45in}
\begin{picture}(8,3)
\put(1,1){\framebox(2,1){\begin{minipage}{1in}
                         \centerline{quantifier-free}
                         \centerline{formula}
                         \end{minipage}}}
\put(5,1){\framebox(2,1){\begin{minipage}{1in}
                         \centerline{disjunction of}
                         \centerline{base formulas}
                         \end{minipage}}}
\put(3,1.7){\vector(1,0){2}}
\put(3,1.7){\makebox(2,0.5){Proposition~\ref{prop:qFreeToBaseDisj}}}
\put(5,1.3){\vector(-1,0){2}}
\put(3,0.8){\makebox(2,0.5){Proposition~\ref{prop:baseToConsSel}}}
\selfLoop{2}{0.5}{1}{2}{2.5}{1.5}{1}{0}{\parbox{0.5in}{$\lnot,\land,\lor$\\}}
\selfLoop{6}{7.5}{7}{2}{2.5}{1.5}{-1}{0}{$\!\!\!\exists$}
\end{picture}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

